Addressing distributional shifts in operations management: The case of order fulfillment in customized production

To meet order fulfillment targets, manufacturers seek to optimize production schedules. Machine learning can support this objective by predicting throughput times on production lines given order specifications. However, this is challenging when manufacturers produce customized products because customization often leads to changes in the probability distribution of operational data -- so-called distributional shifts. Distributional shifts can harm the performance of predictive models when deployed to future customer orders with new specifications. The literature provides limited advice on how such distributional shifts can be addressed in operations management. Here, we propose a data-driven approach based on adversarial learning and job shop scheduling, which allows us to account for distributional shifts in manufacturing settings with high degrees of product customization. We empirically validate our proposed approach using real-world data from a job shop production that supplies large metal components to an oil platform construction yard. Across an extensive series of numerical experiments, we find that our adversarial learning approach outperforms common baselines. Overall, this paper shows how production managers can improve their decision-making under distributional shifts.

==> Figures/delayed_spool.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.60pt,y=0.6pt,yscale=-1,xscale=1]
\footnotesize
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6416136082362133] 
\draw   (200,180) -- (500,180) -- (500,210) -- (200,210) -- cycle ;
%Straight Lines [id:da37007427481325994] 
\draw [line width=0.75]    (200,152.5) -- (200,177) ;
\draw [shift={(200,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7955499301675902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.45 ] (270,180) -- (500,180) -- (500,210) -- (270,210) -- cycle ;
%Straight Lines [id:da4274399722980513] 
\draw [line width=0.75]    (270,152.5) -- (270,177) ;
\draw [shift={(270,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7310833089406946] 
\draw [line width=0.75]    (420,152.5) -- (420,177) ;
\draw [shift={(420,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9094159855864382] 
\draw [line width=0.75]    (500,153) -- (500,177.5) ;
\draw [shift={(500,180.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw [-] (420,180) -- (420,210);

\draw (200,112) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Arrival in \\ backlog \par};

\draw (270,112) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Actual \\ start date \par};

\draw (420,112) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Order \\ due date \par};

\draw (500,112) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Actual \\ finish date \par};

\draw [|-|] (200,225) -- (270,225);
\draw (235,230) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Backlog \par};

\draw [|->|, >=latex] (420,225) -- (500,225);
\draw (460,230) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Tardiness \par};

\draw [|-|] (270,100) -- (500,100);
\draw (385,70) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Throughput time \par};


\end{tikzpicture}


==> Figures/early_spool.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.60pt,y=0.6pt,yscale=-1,xscale=1]
\footnotesize
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6416136082362133] 
\draw   (200,180) -- (500,180) -- (500,210) -- (200,210) -- cycle ;
%Straight Lines [id:da37007427481325994] 
\draw [line width=0.75]    (200,152.5) -- (200,177) ;
\draw [shift={(200,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7955499301675902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.45 ] (270,180) -- (420,180) -- (420,210) -- (270,210) -- cycle ;
%Straight Lines [id:da4274399722980513] 
\draw [line width=0.75]    (270,152.5) -- (270,177) ;
\draw [shift={(270,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7310833089406946] 
\draw [line width=0.75]    (420,152.5) -- (420,177) ;
\draw [shift={(420,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9094159855864382] 
\draw [line width=0.75]    (500,153) -- (500,177.5) ;
\draw [shift={(500,180.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


\draw (200,112) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Arrival in \\ backlog \par};

\draw (270,112) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Actual \\ start date \par};

\draw (420,112) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Actual \\ finish date \par};

\draw (500,112) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Order \\ due date \par};

\draw [|-|] (200,225) -- (270,225);
\draw (235,230) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Backlog \par};

\draw [|<-|, >=latex] (420,225) -- (500,225);
\draw (460,230) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Earliness \par};

\draw [|-|] (270,100) -- (420,100);
\draw (350,70) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Throughput time \par};


\end{tikzpicture}


==> Figures/feature_importance.tex <==
\footnotesize
\pgfplotstableread[header=false, col sep=comma]{ 
9.12, Min. design temp. of fluid/gas
0.47, Insulation thickness of spool
0.33, Test pressure of fluid/gas
0.24, Max. operat. temp. of fluid/gas 
0.20, Material multiplication factor
}\datatable

\begin{tikzpicture}
  \begin{axis}[
    ylabel near ticks,
    xlabel=Feature importance,
    xtick pos=bottom,
    ytick pos=left,
    xmin=0, 
    xmax=9.5,
    width=0.75\textwidth,
    xbar,
    bar width=2ex, y=4ex,
    enlarge y limits={abs=0.75},
    ytick={data}, 
    yticklabels from table={\datatable}{1}
  ]
  \addplot[black!20!black,fill=black!80!white] table [
    y expr=-\coordindex,
    x index=0 
  ] {\datatable};
  \end{axis}
\end{tikzpicture}

==> Figures/framework_deployment.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
\footnotesize
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp031117230896426373] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.14 ] (0,108) .. controls (0,103.58) and (3.58,100) .. (8,100) -- (32,100) .. controls (36.42,100) and (40,103.58) .. (40,108) -- (40,192) .. controls (40,196.42) and (36.42,200) .. (32,200) -- (8,200) .. controls (3.58,200) and (0,196.42) .. (0,192) -- cycle ;
%Shape: Rectangle [id:dp9684270758078993] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (70,10) -- (85,10) -- (85,290) -- (70,290) -- cycle ;
%Straight Lines [id:da8088794847052492] 
\draw    (40,150) -- (67.5,150) ;
\draw [shift={(70.5,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp39552006711489984] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (164,55) -- (179,55) -- (179,245) -- (164,245) -- cycle ;
%Straight Lines [id:da1395874126001314] 
\draw    (85,150.5) -- (112.5,150.5) ;
\draw [shift={(115.5,150.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6536191220603894] 
\draw    (133.5,150.5) -- (161,150.5) ;
\draw [shift={(164,150.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5471635698177404] 
\draw    (179,151) -- (226.33,151) ;
\draw [shift={(229.33,151)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp6416549315143519] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.55 ] (230,113.5) -- (245,113.5) -- (245,188.5) -- (230,188.5) -- cycle ;
%Straight Lines [id:da5120219357599889] 
\draw    (245,150.5) -- (272.5,150.5) ;
\draw [shift={(275.5,150.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9884690598605559] 
\draw    (293.5,150.5) -- (321,150.5) ;
\draw [shift={(324,150.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp08861678252907046] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.55 ] (324.5,143) -- (339.5,143) -- (339.5,158) -- (324.5,158) -- cycle ;
%Rounded Rect [id:dp31490797132067794] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (62.5,13.66) .. controls (62.5,6.12) and (68.62,0) .. (76.16,0) -- (173.84,0) .. controls (181.38,0) and (187.5,6.12) .. (187.5,13.66) -- (187.5,286.34) .. controls (187.5,293.88) and (181.38,300) .. (173.84,300) -- (76.16,300) .. controls (68.62,300) and (62.5,293.88) .. (62.5,286.34) -- cycle ;
%Rounded Rect [id:dp46693501622605815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (221.5,115.84) .. controls (221.5,110.4) and (225.9,106) .. (231.34,106) -- (336.66,106) .. controls (342.1,106) and (346.5,110.4) .. (346.5,115.84) -- (346.5,186.16) .. controls (346.5,191.6) and (342.1,196) .. (336.66,196) -- (231.34,196) .. controls (225.9,196) and (221.5,191.6) .. (221.5,186.16) -- cycle ;

\draw (1,150) node [text width=3cm, anchor=north, rotate=90][align=center]{\tiny{\baselineskip=10pt Data setting $\mathcal{B}$ \\ $(x^\mathcal{B}) \sim \mathcal{B}^X$ \par}};

\draw (350,150) node [text width=3cm, anchor=south, rotate=270][align=center]{\tiny{\baselineskip=7.5 pt Prediction \par}};

\draw (125,-27.5) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Feature extractor \par};

\draw (285,80) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Regressor \par};

% Text Node
\draw (284,152.5) node [anchor=center][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (124,152.5) node [anchor=center][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};



\end{tikzpicture}


==> Figures/framework_training.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
\footnotesize
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp6489322866339939] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.14 ] (0,33) .. controls (0,28.58) and (3.58,25) .. (8,25) -- (32,25) .. controls (36.42,25) and (40,28.58) .. (40,33) -- (40,117) .. controls (40,121.42) and (36.42,125) .. (32,125) -- (8,125) .. controls (3.58,125) and (0,121.42) .. (0,117) -- cycle ;
%Rounded Rect [id:dp031117230896426373] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.14 ] (0,183) .. controls (0,178.58) and (3.58,175) .. (8,175) -- (32,175) .. controls (36.42,175) and (40,178.58) .. (40,183) -- (40,267) .. controls (40,271.42) and (36.42,275) .. (32,275) -- (8,275) .. controls (3.58,275) and (0,271.42) .. (0,267) -- cycle ;
%Straight Lines [id:da5416261726991716] 
\draw    (40,75) -- (67.5,75) ;
\draw [shift={(70.5,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp9684270758078993] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (70,10) -- (85,10) -- (85,290) -- (70,290) -- cycle ;
%Straight Lines [id:da8088794847052492] 
\draw    (40,225) -- (67.5,225) ;
\draw [shift={(70.5,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5836040133011824] 
\draw    (85,75) -- (112.5,75) ;
\draw [shift={(115.5,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6484890663917211] 
\draw    (133.5,75) -- (161,75) ;
\draw [shift={(164,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp39552006711489984] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (164,55) -- (179,55) -- (179,245) -- (164,245) -- cycle ;
%Straight Lines [id:da1395874126001314] 
\draw    (85,225.5) -- (112.5,225.5) ;
\draw [shift={(115.5,225.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6536191220603894] 
\draw    (133.5,225.5) -- (161,225.5) ;
\draw [shift={(164,225.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5471635698177404] 
\draw    (179,75) -- (226.33,75) ;
\draw [shift={(229.33,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp6416549315143519] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.55 ] (230,37.5) -- (245,37.5) -- (245,112.5) -- (230,112.5) -- cycle ;
%Shape: Rectangle [id:dp9603781389508445] 
\draw  [fill={rgb, 255:red, 226; green, 74; blue, 77 }  ,fill opacity=0.48 ] (230,187.5) -- (245,187.5) -- (245,262.5) -- (230,262.5) -- cycle ;
%Straight Lines [id:da754924086257705] 
\draw    (179,75) -- (228.76,184.77) ;
\draw [shift={(230,187.5)}, rotate = 245.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5120219357599889] 
\draw    (245,74.5) -- (272.5,74.5) ;
\draw [shift={(275.5,74.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9884690598605559] 
\draw    (293.5,74.5) -- (321,74.5) ;
\draw [shift={(324,74.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16028601997233372] 
\draw    (245,225) -- (272.5,225) ;
\draw [shift={(275.5,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5665242819943492] 
\draw    (293.5,225) -- (321,225) ;
\draw [shift={(324,225)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9557169178799716] 
\draw    (179,225.5) -- (226.33,225.5) ;
\draw [shift={(229.33,225.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp08861678252907046] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.55 ] (324.5,67) -- (339.5,67) -- (339.5,82) -- (324.5,82) -- cycle ;
%Shape: Rectangle [id:dp6240352793352851] 
\draw  [fill={rgb, 255:red, 226; green, 74; blue, 77 }  ,fill opacity=0.48 ] (324.5,217) -- (339.5,217) -- (339.5,232) -- (324.5,232) -- cycle ;
%Rounded Rect [id:dp31490797132067794] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (62.5,13.66) .. controls (62.5,6.12) and (68.62,0) .. (76.16,0) -- (173.84,0) .. controls (181.38,0) and (187.5,6.12) .. (187.5,13.66) -- (187.5,286.34) .. controls (187.5,293.88) and (181.38,300) .. (173.84,300) -- (76.16,300) .. controls (68.62,300) and (62.5,293.88) .. (62.5,286.34) -- cycle ;
%Rounded Rect [id:dp46693501622605815] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (221.5,39.84) .. controls (221.5,34.4) and (225.9,30) .. (231.34,30) -- (336.66,30) .. controls (342.1,30) and (346.5,34.4) .. (346.5,39.84) -- (346.5,110.16) .. controls (346.5,115.6) and (342.1,120) .. (336.66,120) -- (231.34,120) .. controls (225.9,120) and (221.5,115.6) .. (221.5,110.16) -- cycle ;
%Rounded Rect [id:dp4705446503837646] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (221.5,189.84) .. controls (221.5,184.4) and (225.9,180) .. (231.34,180) -- (336.66,180) .. controls (342.1,180) and (346.5,184.4) .. (346.5,189.84) -- (346.5,260.16) .. controls (346.5,265.6) and (342.1,270) .. (336.66,270) -- (231.34,270) .. controls (225.9,270) and (221.5,265.6) .. (221.5,260.16) -- cycle ;

\draw (1,75) node [text width=3cm, anchor=north, rotate=90][align=center]{\tiny{\baselineskip=10pt Data setting $\mathcal{A}$ \\ $(x^\mathcal{A},y^\mathcal{A}) \sim \mathcal{A}$ \par}};

\draw (1,225) node [text width=3cm, anchor=north, rotate=90][align=center]{\tiny{\baselineskip=10pt Data setting $\mathcal{B}$ \\ $(x^\mathcal{B}) \sim \mathcal{B}^X$ \par}};

\draw (350,75) node [text width=3cm, anchor=south, rotate=270][align=center]{\tiny{\baselineskip=7.5 pt Regression \\ loss $\mathcal{L}_{reg}$ \par}};

\draw (350,225) node [text width=3cm, anchor=south, rotate=270][align=center]{\tiny{\baselineskip=7.5 pt Wasserstein \\ loss $\mathcal{L}_{was}$ \par}};

\draw (125,-27.5) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Feature extractor \par};

\draw (285,2.5) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Regressor \par};

\draw (285,152.5) node [text width=3cm, anchor=north][align=center]{\baselineskip=10pt Critic \par};

% Text Node
\draw (124,77) node [anchor=center][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (124,227.5) node [anchor=center][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (284,76.5) node [anchor=center][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};
% Text Node
\draw (284,227) node [anchor=center][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{10.88pt}\setlength\topsep{0pt}
\begin{center}
...
\end{center}

\end{minipage}};


\end{tikzpicture}


==> Figures/target_distribution.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}
\footnotesize

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.75\textwidth,
height = 5.5 cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.995,0.98)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Throughput time [days]},
xmin=-28, xmax=252,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Probability density},
ymin=0, ymax=0.032,
ytick style={color=black}
]
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1,0) rectangle (axis cs:5.44,0.0302103132291812);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5.44,0) rectangle (axis cs:9.88,0.0278923863829524);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:9.88,0) rectangle (axis cs:14.32,0.0270424798726686);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:14.32,0) rectangle (axis cs:18.76,0.0135985041645419);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:18.76,0) rectangle (axis cs:23.2,0.0134826078222305);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:23.2,0) rectangle (axis cs:27.64,0.0124781728555314);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:27.64,0) rectangle (axis cs:32.08,0.0171140265479888);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:32.08,0) rectangle (axis cs:36.52,0.0115510021170398);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:36.52,0) rectangle (axis cs:40.96,0.00880812201566919);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:40.96,0) rectangle (axis cs:45.4,0.00873085778746155);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:45.4,0) rectangle (axis cs:49.84,0.00629703459892139);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:49.84,0) rectangle (axis cs:54.28,0.00714694110920526);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:54.28,0) rectangle (axis cs:58.72,0.00432679677962696);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:58.72,0) rectangle (axis cs:63.16,0.00513807117580703);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:63.16,0) rectangle (axis cs:67.6,0.00332236181292785);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:67.6,0) rectangle (axis cs:72.04,0.00413363620910791);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:72.04,0) rectangle (axis cs:76.48,0.00224066261802111);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:76.48,0) rectangle (axis cs:80.92,0.00247245530264398);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:80.92,0) rectangle (axis cs:85.36,0.00378594718217359);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:85.36,0) rectangle (axis cs:89.8,0.00204750204750205);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:89.8,0) rectangle (axis cs:94.24,0.00193160570519061);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:94.24,0) rectangle (axis cs:98.68,0.00193160570519061);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:98.68,0) rectangle (axis cs:103.12,0.00142938822184105);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:103.12,0) rectangle (axis cs:107.56,0.000772642282076245);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:107.56,0) rectangle (axis cs:112,0.00146802033594486);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:112,0) rectangle (axis cs:116.44,0.000772642282076245);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:116.44,0) rectangle (axis cs:120.88,0.000888538624387681);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:120.88,0) rectangle (axis cs:125.32,0.000656745939764808);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:125.32,0) rectangle (axis cs:129.76,0.00054084959745337);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:129.76,0) rectangle (axis cs:134.2,0.000540849597453371);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:134.2,0) rectangle (axis cs:138.64,0.000463585369245747);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:138.64,0) rectangle (axis cs:143.08,0.000502217483349559);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:143.08,0) rectangle (axis cs:147.52,0.000193160570519061);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:147.52,0) rectangle (axis cs:151.96,0.000193160570519061);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:151.96,0) rectangle (axis cs:156.4,0.00034768902693431);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:156.4,0) rectangle (axis cs:160.84,0.000115896342311437);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:160.84,0) rectangle (axis cs:165.28,3.86321141038122e-05);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:165.28,0) rectangle (axis cs:169.72,0.000115896342311436);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:169.72,0) rectangle (axis cs:174.16,3.86321141038122e-05);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:174.16,0) rectangle (axis cs:178.6,0.000193160570519061);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:178.6,0) rectangle (axis cs:183.04,3.86321141038122e-05);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:183.04,0) rectangle (axis cs:187.48,7.72642282076245e-05);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:187.48,0) rectangle (axis cs:191.92,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:191.92,0) rectangle (axis cs:196.36,3.86321141038122e-05);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:196.36,0) rectangle (axis cs:200.8,7.72642282076245e-05);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:200.8,0) rectangle (axis cs:205.24,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:205.24,0) rectangle (axis cs:209.68,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:209.68,0) rectangle (axis cs:214.12,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:214.12,0) rectangle (axis cs:218.56,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:218.56,0) rectangle (axis cs:223,3.86321141038125e-05);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2,0) rectangle (axis cs:5.55,0.00488185189772885);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.55,0) rectangle (axis cs:9.1,0.0128968326253434);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:9.1,0) rectangle (axis cs:12.65,0.0166857326056702);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:12.65,0) rectangle (axis cs:16.2,0.0193816806685951);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:16.2,0) rectangle (axis cs:19.75,0.0222962191150004);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:19.75,0) rectangle (axis cs:23.3,0.0224419460373207);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:23.3,0) rectangle (axis cs:26.85,0.014354101848546);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:26.85,0) rectangle (axis cs:30.4,0.0181430018288729);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:30.4,0) rectangle (axis cs:33.95,0.0134797403146244);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:33.95,0) rectangle (axis cs:37.5,0.0214218575810788);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:37.5,0) rectangle (axis cs:41.05,0.0183615922123533);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:41.05,0) rectangle (axis cs:44.6,0.0150098729989872);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:44.6,0) rectangle (axis cs:48.15,0.0183615922123532);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:48.15,0) rectangle (axis cs:51.7,0.011585290324461);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:51.7,0) rectangle (axis cs:55.25,0.00714061919369293);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:55.25,0) rectangle (axis cs:58.8,0.00670343842673215);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:58.8,0) rectangle (axis cs:62.35,0.0079421172664544);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:62.35,0) rectangle (axis cs:65.9,0.00612053073745107);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:65.9,0) rectangle (axis cs:69.45,0.00502757882004911);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:69.45,0) rectangle (axis cs:73,0.00575621343165043);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:73,0) rectangle (axis cs:76.55,0.00240449421828436);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:76.55,0) rectangle (axis cs:80.1,0.00218590383480396);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:80.1,0) rectangle (axis cs:83.65,0.00102008845624185);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:83.65,0) rectangle (axis cs:87.2,0.00284167498524515);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:87.2,0) rectangle (axis cs:90.75,0.000655771150441186);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:90.75,0) rectangle (axis cs:94.3,0.00116581537856211);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:94.3,0) rectangle (axis cs:97.85,0.00036431730580066);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:97.85,0) rectangle (axis cs:101.4,0.00036431730580066);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:101.4,0) rectangle (axis cs:104.95,0.00109295191740198);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:104.95,0) rectangle (axis cs:108.5,0.000437180766960791);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:108.5,0) rectangle (axis cs:112.05,0.00036431730580066);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:112.05,0) rectangle (axis cs:115.6,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:115.6,0) rectangle (axis cs:119.15,0.000291453844640528);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:119.15,0) rectangle (axis cs:122.7,7.28634611601321e-05);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:122.7,0) rectangle (axis cs:126.25,0.000145726922320264);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:126.25,0) rectangle (axis cs:129.8,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:129.8,0) rectangle (axis cs:133.35,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:133.35,0) rectangle (axis cs:136.9,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:136.9,0) rectangle (axis cs:140.45,0.000145726922320265);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:140.45,0) rectangle (axis cs:144,0.000145726922320264);
\addplot [semithick, color0]
table {%
-15.0574512713153 4.25409637973471e-05
-13.7804919620559 9.00614473329202e-05
-12.5035326527964 0.000181031988933196
-11.226573343537 0.000345694865387656
-9.94961403427751 0.000627505832930306
-8.67265472501806 0.0010835012816354
-7.39569541575861 0.0017810070742088
-6.11873610649916 0.00278937969505958
-4.84177679723971 0.00416664447100318
-3.56481748798026 0.0059427905322963
-2.28785817872081 0.00810352566501265
-1.01089886946136 0.0105795657341563
0.266060439798087 0.0132461552668951
1.54301974905754 0.0159351669375275
2.81997905831699 0.0184583824640522
4.09693836757644 0.0206367849361092
5.37389767683589 0.0223284815285684
6.65085698609534 0.02344825036355
7.92781629535479 0.0239745675818338
9.20477560461424 0.0239441045916629
10.4817349138737 0.0234373501669914
11.7586942231331 0.0225608012583206
13.0356535323926 0.0214306580677168
14.312612841652 0.0201608103626713
15.5895721509115 0.0188553811098384
16.8665314601709 0.0176043654387799
18.1434907694304 0.0164804969462759
19.4204500786898 0.0155361856127212
20.6974093879493 0.014800553609126
21.9743686972087 0.0142775651512339
23.2513280064682 0.0139465740211647
24.5282873157276 0.0137662004807312
25.8052466249871 0.0136814870874387
27.0822059342465 0.0136331571437172
28.359165243506 0.0135669777474028
29.6361245527654 0.0134410909644773
30.9130838620249 0.0132298269463063
32.1900431712843 0.0129236948165964
33.4670024805438 0.012526445203566
34.7439617898032 0.0120508027831829
36.0209210990627 0.0115144404871913
37.2978804083221 0.0109371424440015
38.5748397175816 0.0103392688525242
39.851799026841 0.0097410031531032
41.1287583361005 0.00916166326699962
42.4057176453599 0.0086185830161079
43.6826769546194 0.00812552271346769
44.9596362638788 0.00769099602608267
46.2365955731383 0.00731710814068929
47.5135548823977 0.00699941822942846
48.7905141916572 0.00672802907747238
50.0674735009166 0.00648971499088512
51.3444328101761 0.00627058313776475
52.6213921194355 0.00605862699974158
53.898351428695 0.00584559574468591
55.1753107379544 0.0056278225628409
56.4522700472139 0.00540594441739212
57.7292293564734 0.00518371777871779
59.0061886657328 0.00496632188353954
60.2831479749922 0.00475860894291771
61.5601072842517 0.00456371441432317
62.8370665935112 0.00438231459809212
64.1140259027706 0.00421265587216468
65.39098521203 0.00405130951133929
66.6679445212895 0.00389444317129666
67.944903830549 0.00373926255762459
69.2218631398084 0.00358520134957887
70.4988224490678 0.00343447053108463
71.7757817583273 0.003291741067624
73.0527410675868 0.0031629909469391
74.3297003768462 0.00305381145000662
75.6066596861056 0.0029676416840749
76.8836189953651 0.00290442959273459
78.1605783046246 0.00286010706695113
79.437537613884 0.0028270621398242
80.7144969231435 0.0027955454080834
81.9914562324029 0.00275570591642853
83.2684155416623 0.0026997604400296
84.5453748509218 0.0026237171875003
85.8223341601813 0.00252815395304291
87.0992934694407 0.0024178028923816
88.3762527787001 0.00230005782545334
89.6532120879596 0.00218286938380309
90.9301713972191 0.00207268978364761
92.2071307064785 0.00197308852357455
93.4840900157379 0.00188439755619276
94.7610493249974 0.00180436832861046
96.0380086342569 0.0017294860908138
97.3149679435163 0.00165641536985865
98.5919272527758 0.00158309062151651
99.8688865620352 0.00150917155523558
101.145845871295 0.00143584757954189
102.422805180554 0.00136519094397101
103.699764489814 0.00129935819362811
104.976723799073 0.00123991889746938
106.253683108332 0.00118748729549024
107.530642417592 0.00114169938984241
108.807601726851 0.00110146109344023
110.084561036111 0.00106532327115938
111.36152034537 0.00103183109229868
112.63847965463 0.000999743311201298
113.915438963889 0.000968096945460551
115.192398273149 0.000936166375317782
116.469357582408 0.000903399741617915
117.746316891668 0.000869399271941761
119.023276200927 0.000833963850573697
120.300235510186 0.0007971650907698
121.577194819446 0.000759408274286699
122.854154128705 0.000721439947910913
124.131113437965 0.000684288035419978
125.408072747224 0.000649138638094373
126.685032056484 0.000617160193044404
127.961991365743 0.000589289437310801
129.238950675003 0.000566006485369763
130.515909984262 0.000547148320689701
131.792869293521 0.000531826304762316
133.069828602781 0.000518505100004951
134.34678791204 0.000505260388496009
135.6237472213 0.000490172817656426
136.900706530559 0.00047176121423167
138.177665839819 0.000449334390530194
139.454625149078 0.000423159495390521
140.731584458338 0.000394398969150052
142.008543767597 0.00036483651495007
143.285503076857 0.000336469776650884
144.562462386116 0.000311075395577864
145.839421695375 0.000289846633723539
147.116381004635 0.000273174160198181
148.393340313894 0.000260602401240623
149.670299623154 0.000250959209185033
150.947258932413 0.000242629053091067
152.224218241673 0.000233916673026754
153.501177550932 0.000223427421723712
154.778136860192 0.000210377549129595
156.055096169451 0.000194753434297789
157.33205547871 0.0001772716926453
158.60901478797 0.000159148792494946
159.885974097229 0.00014175117330545
161.162933406489 0.000126238892492388
162.439892715748 0.000113316943465337
163.716852025008 0.000103165104131428
164.993811334267 9.55463539837027e-05
166.270770643527 9.0025501207647e-05
167.547729952786 8.61928557448211e-05
168.824689262046 8.37974363053871e-05
170.101648571305 8.27442359883438e-05
171.378607880564 8.29766106089359e-05
172.655567189824 8.43174026029188e-05
173.932526499083 8.6357867756593e-05
175.209485808343 8.84565398292733e-05
176.486445117602 8.98554578010442e-05
177.763404426862 8.98658845860437e-05
179.040363736121 8.80460939741253e-05
180.317323045381 8.43023873030832e-05
181.59428235464 7.88838182709177e-05
182.871241663899 7.22887257873856e-05
184.148200973159 6.51325702835931e-05
185.425160282418 5.80286557086697e-05
186.702119591678 5.15105676625737e-05
187.979078900937 4.59949238933201e-05
189.256038210197 4.17637875988807e-05
190.532997519456 3.89465095728577e-05
191.809956828716 3.74962720900059e-05
193.086916137975 3.71743892230036e-05
194.363875447235 3.75633354108162e-05
195.640834756494 3.81228366281573e-05
196.917794065753 3.82861653277811e-05
198.194753375013 3.75751667039724e-05
199.471712684272 3.57015842027851e-05
200.748671993532 3.26239724118195e-05
202.025631302791 2.85432694545238e-05
203.302590612051 2.38403769231869e-05
204.57954992131 1.8977750954608e-05
205.85650923057 1.43967705311505e-05
207.133468539829 1.04401987454712e-05
208.410427849088 7.31638016609874e-06
209.687387158348 5.10500722545361e-06
210.964346467607 3.79038745122681e-06
212.241305776867 3.30194618776097e-06
213.518265086126 3.54416421369264e-06
214.795224395386 4.40687157102366e-06
216.072183704645 5.75768884060681e-06
217.349143013905 7.42726065025733e-06
218.626102323164 9.20163333758877e-06
219.903061632424 1.08333035327086e-05
221.180020941683 1.20740264016452e-05
222.456980250942 1.27217592828982e-05
223.733939560202 1.26659339232401e-05
225.010898869461 1.19137532220191e-05
226.287858178721 1.05865716480722e-05
227.56481748798 8.88685865380456e-06
228.84177679724 7.04732267197548e-06
230.118736106499 5.27936694226243e-06
231.395695415759 3.73612109142434e-06
232.672654725018 2.49770589353385e-06
233.949614034277 1.57740372702247e-06
235.226573343537 9.41077993450114e-07
236.503532652796 5.3038295399338e-07
237.780491962056 2.82380485339753e-07
239.057451271315 1.42023752943977e-07
};
\addlegendentry{Setting $\mathcal{A}$}
\addplot [semithick, color1]
table {%
-9.95413356906944 3.85352591130511e-06
-9.12042368395316 7.95099089242593e-06
-8.28671379883689 1.57848615966572e-05
-7.45300391372061 3.01613760465076e-05
-6.61929402860434 5.54886861002663e-05
-5.78558414348806 9.83273147337371e-05
-4.95187425837179 0.00016790353433928
-4.11816437325551 0.000276434461613597
-3.28445448813924 0.000439075824469654
-2.45074460302296 0.000673309642864063
-1.61703471790668 0.000997662164953032
-0.783324832790409 0.001429786953432
0.0503850523258667 0.00198413849804202
0.884094937442143 0.00266964074630321
1.71780482255842 0.00348784842235691
2.55151470767469 0.0044320471220733
3.38522459279097 0.00548753024123824
4.21893447790725 0.00663298472179366
5.05264436302352 0.00784262695140953
5.8863542481398 0.00908857651649698
6.72006413325607 0.0103430053864807
7.55377401837235 0.0115798208703647
8.38748390348862 0.0127759069200448
9.2211937886049 0.013912104717073
10.0549036737212 0.0149740650738346
10.8886135588374 0.015952883122792
11.7223234439537 0.0168451826740309
12.55603332907 0.0176522458848597
13.3897432141863 0.0183779981700204
14.2234530993026 0.0190261115583122
15.0571629844188 0.0195969784587042
15.8908728695351 0.0200855715830957
16.7245827546514 0.0204810686891738
17.5582926397677 0.020768594394375
18.3920025248839 0.0209327184363411
19.2257124100002 0.0209617462761851
20.0594222951165 0.0208515876387882
20.8931321802328 0.0206081710950238
21.726842065349 0.0202478807785878
22.5605519504653 0.0197960992398154
23.3942618355816 0.0192844180441789
24.2279717206979 0.0187472859092836
25.0616816058141 0.0182187918949585
25.8953914909304 0.0177300213115294
26.7291013760467 0.0173071133333027
27.562811261163 0.0169699172438344
28.3965211462792 0.0167310610455786
29.2302310313955 0.0165953149923692
30.0639409165118 0.0165592930749936
30.8976508016281 0.0166116881975954
31.7313606867443 0.0167342831427815
32.5650705718606 0.0169038664154201
33.3987804569769 0.0170949329007477
34.2324903420932 0.0172827610889256
35.0662002272094 0.0174462617509986
35.8999101123257 0.017569988363551
36.733619997442 0.0176449063735423
37.5673298825583 0.0176678611868323
38.4010397676745 0.0176400295528231
39.2347496527908 0.0175648585734079
40.0684595379071 0.0174460294386649
40.9021694230234 0.0172858547543971
41.7358793081397 0.0170843165342129
42.5695891932559 0.0168387730001143
43.4032990783722 0.0165442625292943
44.2370089634885 0.0161943096400926
45.0707188486047 0.0157821457909901
45.904428733721 0.0153022464631022
46.7381386188373 0.0147520321232291
47.5718485039536 0.0141334989679233
48.4055583890699 0.0134544763713315
49.2392682741861 0.01272919400696
50.0729781593024 0.0119779063677763
50.9066880444187 0.0112254634181695
51.740397929535 0.0104989094307311
52.5741078146512 0.00982440154852325
53.4078176997675 0.00922392361886755
54.2415275848838 0.00871238498139749
55.0752374700001 0.00829569508138803
55.9089473551163 0.00797026302508409
56.7426572402326 0.00772408929553255
57.5763671253489 0.00753924793518027
58.4100770104652 0.00739520422549692
59.2437868955814 0.00727219759965981
60.0774967806977 0.00715393185106493
60.911206665814 0.00702906186833338
61.7449165509303 0.00689135734338027
62.5786264360465 0.00673880550394748
63.4123363211628 0.00657214314148398
64.2460462062791 0.00639332030482662
65.0797560913954 0.00620423948705928
65.9134659765116 0.00600590427241568
66.7471758616279 0.00579796828340011
67.5808857467442 0.00557864690940666
68.4145956318605 0.0053449992517274
69.2483055169767 0.00509361498040127
70.082015402093 0.00482168010788237
70.9157252872093 0.00452825017305685
71.7494351723256 0.00421540612144779
72.5831450574419 0.00388890845809532
73.4168549425581 0.00355805836169188
74.2505648276744 0.00323469880811191
75.0842747127907 0.00293155284394649
75.917984597907 0.00266028971342008
76.7516944830232 0.00242976168098183
77.5854043681395 0.00224476465114098
78.4191142532558 0.00210550384642589
79.252824138372 0.00200777168733007
80.0865340234883 0.00194372505940347
80.9202439086046 0.00190309445619543
81.7539537937209 0.00187464228615839
82.5876636788372 0.00184767820476176
83.4213735639534 0.00181342249835915
84.2550834490697 0.0017660012828537
85.088793334186 0.00170289234347924
85.9225032193023 0.0016247386101514
86.7562131044185 0.0015345943936491
87.5899229895348 0.00143681975942997
88.4236328746511 0.00133593033753439
89.2573427597674 0.00123570240165005
90.0910526448836 0.00113872720718037
90.9247625299999 0.00104644747740188
91.7584724151162 0.000959555891295949
92.5921823002325 0.000878543587972905
93.4258921853487 0.000804177280774599
94.259602070465 0.000737743056412243
95.0933119555813 0.000680989206293289
95.9270218406976 0.000635794659939091
96.7607317258138 0.000603661639062449
97.5944416109301 0.000585173125485663
98.4281514960464 0.000579566984485143
99.2618613811627 0.000584558620337761
100.095571266279 0.000596491912831401
100.929281151395 0.000610818359161003
101.762991036511 0.000622813070754322
102.596700921628 0.000628361211035275
103.430410806744 0.000624618944275124
104.26412069186 0.000610385279334988
105.097830576977 0.000586107742287218
105.931540462093 0.000553554734810281
106.765250347209 0.000515279555708815
107.598960232325 0.00047404262776916
108.432670117442 0.000432339559689993
109.266380002558 0.000392118845209166
110.100089887674 0.000354695669829086
110.933799772791 0.000320808888677378
111.767509657907 0.000290744732145617
112.601219543023 0.000264462638959544
113.434929428139 0.000241690878296202
114.268639313256 0.000221992588311854
115.102349198372 0.000204821599600422
115.936059083488 0.000189587129614854
116.769768968604 0.000175732230539496
117.603478853721 0.000162813331337185
118.437188738837 0.000150557597787501
119.270898623953 0.000138876621081869
120.10460850907 0.000127828221779764
120.938318394186 0.00011753688036318
121.772028279302 0.000108099371754245
122.605738164418 9.95088272482329e-05
123.439448049535 9.16247984463718e-05
124.273157934651 8.42009163503243e-05
125.106867819767 7.69613746077099e-05
125.940577704883 6.97003104867316e-05
126.77428759 6.23704341833724e-05
127.607997475116 5.51313559426104e-05
128.441707360232 4.83417289727306e-05
129.275417245349 4.24969269713887e-05
130.109127130465 3.81291599360661e-05
130.942837015581 3.56953213923919e-05
131.776546900697 3.54783752163885e-05
132.610256785814 3.75224616715991e-05
133.44396667093 4.16130073198553e-05
134.277676556046 4.7303401804707e-05
135.111386441162 5.3980708456963e-05
135.945096326279 6.09553800856309e-05
136.778806211395 6.75553074084354e-05
137.612516096511 7.32043174044321e-05
138.446225981628 7.74704530225339e-05
139.279935866744 8.00791579010082e-05
140.11364575186 8.0897717705308e-05
140.947355636976 7.99055520992302e-05
141.781065522093 7.71666573931241e-05
142.614775407209 7.2815021746198e-05
143.448485292325 6.70540071845968e-05
144.282195177442 6.01614681043029e-05
145.115905062558 5.24882438358103e-05
145.949614947674 4.44403476765691e-05
146.78332483279 3.64429136596902e-05
147.617034717907 2.88926723013571e-05
148.450744603023 2.21112617009986e-05
149.284454488139 1.63118498549493e-05
150.118164373255 1.15868685982066e-05
150.951874258372 7.91768327344573e-06
151.785584143488 5.20079356069173e-06
152.619294028604 3.28180232378316e-06
153.453003913721 1.98842098070759e-06
154.286713798837 1.15632267712405e-06
155.120423683953 6.45175293512725e-07
155.954133569069 3.45288713933565e-07
};
\addlegendentry{Setting $\mathcal{B}$}
\end{axis}

\end{tikzpicture}


==> Figures/timeline_1.tex <==
\begin{tikzpicture}
\footnotesize

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.75\textwidth,
height = 3.25 cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.25, ymax=2,
xtick ={2,4,6,8,10,12,14,16},
xticklabels={Feb/19, Apr/19, Jun/19, Aug/19, Oct/19, Dec/19, Feb/20, Apr/20},
ytick ={0,1},
yticklabels={Setting $\mathcal{B}$, Setting $\mathcal{A}$},
ytick style={color=black}
]
\addplot [line width=10pt, color1]
table {%
1.8 1
9.5 1
};
\addplot [line width=10pt, color0]
table {%
9.5 0
16.6 0
};
\addplot [|-|,line width=0.75pt, black]
table {%
1.8 1.425
9.5 1.425
};

\addplot [|-|, line width=0.75pt, black]
table {%
9.5 0.425
16.6 0.425
};

\draw (45,195) node [text width=4cm][align=center]{\baselineskip=10pt Model estimation $(x^\mathcal{A},y^\mathcal{A})$ \par};

\draw (120,95) node [text width=4cm][align=center]{\baselineskip=10pt Model deployment $(x^\mathcal{B})$ \par};

\end{axis}

\end{tikzpicture}


==> Figures/timeline_2.tex <==
\begin{tikzpicture}
\footnotesize

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.75\textwidth,
height = 4 cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=17,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.25, ymax=2,
xtick ={2,4,6,8,10,12,14,16},
xticklabels={Feb/19, Apr/19, Jun/19, Aug/19, Oct/19, Dec/19, Feb/20, Apr/20},
ytick ={0,1},
yticklabels={Setting $\mathcal{B}$, Setting $\mathcal{A}$},
ytick style={color=black}
]
\addplot [line width=10pt, color1]
table {%
1.8 1
9.5 1
};
\addplot [line width=10pt, color0]
table {%
9.5 0
16.6 0
};

\addplot [|-|,line width=0.75pt, black]
table {%
1.8 1.375
9.5 1.375
};

\addplot [|-|, line width=0.75pt, black]
table {%
9.5 1.375
10.5 1.375
};

\addplot [|-|, line width=0.75pt, black]
table {%
10.5 0.375
16.6 0.375
};

\draw (49.5,195) node [text width=10cm][align=center]{\baselineskip=10pt Model estimation $(x^\mathcal{A},y^\mathcal{A})$ and $(x^\mathcal{B*},y^\mathcal{B*})$ \par};

\draw (123,95) node [text width=4cm][align=center]{\baselineskip=10pt Model deployment $(x^\mathcal{B'})$ \par};

\end{axis}

\end{tikzpicture}

